Serving Federated Learning and Non-Federated Learning Users: A Massive MIMO Approach

Federated learning (FL) with its data privacy protection and communication efficiency has been considered as a promising learning framework for beyond-5G/6G systems. We consider a scenario where a group of downlink non-FL users are jointly served with a group of FL users using massive multiple-input multiple-output technology. The main challenge is how to utilise the resource to optimally serve both FL and non-FL users. We propose a communication scheme that serves the downlink of the non-FL users (UEs) and the uplink of FL UEs in each half of the frequency band. We formulate an optimization problem for optimizing transmit power to maximize the minimum effective data rates for non-FL users, while guaranteeing a quality-of-service time of each FL communication round for FL users. Then, a successive convex approximation-based algorithm is proposed to solve the formulated problem. Numerical results confirm that our proposed scheme significantly outperforms the baseline scheme.

==> FLUEs_conf.tex <==
\setlength{\baselineskip}{0pt}
\begin{tikzpicture}
{\small\begin{axis}[
xtick={2,4,...,8},
ymin=20,ymax=105,xmin=2,xmax=8,
grid=both,
minor tick num = 1,
grid style={mygray},
legend style={anchor=north east,draw=black,fill=white,legend cell align=left,inner sep=1pt,row sep = -3pt,at={(0.995,0.995)}},
%legend pos = {north east},
xlabel={ Number of FL UEs ($L$)},
ylabel={ Min. Eff. Rate of Non-FL UEs},
%legend entries={ BL1 Scheme, BL2 Scheme, Algorithm $1$}
legend entries={ BL Scheme, Algorithm $1$}
]
%\addlegendimage{mark=x,line width=\lw, draw=mygreen}
\addlegendimage{mark=o,line width=\lw, draw=myred}
\addlegendimage{mark=square,line width=\lw, draw=myblue}
%\addlegendimage{mark=*,line width=\lw, draw=myblack}

\addplot[mark=o,dashed,line width=\lw, draw=myred] table [y=EPA1, x=L,col sep = comma]{FLUEsJ3.csv};
%\addplot[mark=x,dashed,line width=\lw, draw=mygreen] table [y=BL1, x=L,col sep = comma]{FLUEsJ3.csv};
\addplot[mark=square,dashed,line width=\lw, draw=myblue] table [y=HD1, x=L,col sep = comma]{FLUEsJ3.csv};
%\addplot[mark=*,dashed,line width=\lw, draw=myblack] table [y=FD1, x=L,col sep = comma]{FLUEsJ3.csv};
\addplot[mark=o,line width=\lw, draw=myred] table [y=EPA2, x=L,col sep = comma]{FLUEsJ3.csv};
%\addplot[mark=x,line width=\lw, draw=mygreen] table [y=BL2, x=L,col sep = comma]{FLUEsJ3.csv};
\addplot[mark=square,line width=\lw, draw=myblue] table [y=HD2, x=L,col sep = comma]{FLUEsJ3.csv};
%\addplot[mark=*,line width=\lw, draw=myblack] table [y=FD2, x=L,col sep = comma]{FLUEsJ3.csv};

%\node[align=center,fill=white,inner sep=3pt] (NoPC) at (axis cs: 4.5,95) {$M=100$};
%\draw[->,>=latex] (axis cs:4.7,92) -- (axis cs:4.7,58);
%\draw[->,>=latex] (axis cs:4.7,92) -- (axis cs:4.2,74);
%\draw[->,>=latex] (axis cs:4.7,92) -- (axis cs:4,86);
%
%\node[align=center,fill=white,inner sep=3pt] (NoPC) at (axis cs: 3,35) {$M=50$};
%\draw[->,>=latex] (axis cs:2.8,38) -- (axis cs:3,69);
%\draw[->,>=latex] (axis cs:2.8,38) -- (axis cs:3.6,57);
%\draw[->,>=latex] (axis cs:2.8,38) -- (axis cs:4,42);
%
%\draw[<->,>=latex] (axis cs:7.85,82) -- (axis cs:7.85,58);
%\node[align=center,fill=white,inner sep=3pt] (NoPC) at (axis cs: 7.5,73) {$40$\%};
%\draw[<->,>=latex] (axis cs:7,83) -- (axis cs:7,56);
%\node[align=center,fill=white,inner sep=3pt] (NoPC) at (axis cs: 6.65,73) {$47$\%};
%\draw[<->,>=latex] (axis cs:5,84.5) -- (axis cs:5,71);
%\node[align=center,fill=white,inner sep=3pt] (NoPC) at (axis cs: 5.4,77) {$18$\%};


\end{axis}

\begin{axis}[
%xtick={2,4,...,8},
ymin=20,ymax=105,xmin=2,xmax=8,
%grid=both,
%minor tick num = 1,
%grid style={mygray},
legend style={anchor=north east,draw=black,fill=white,legend cell align=left,inner sep=1pt,row sep = -3pt,at={(0.36,0.21)}},
%legend pos = {north east},
%xlabel={Number of FL UEs ($L$)},
%ylabel={Min. Effect. Rate of Non-FL UEs (Mbps)},
legend entries={ $M=50$,  $M=100$}
]
\addlegendimage{dashed,line width=\lw, draw=myblack}
\addlegendimage{line width=\lw, draw=myblack}
\end{axis}}

\end{tikzpicture}


==> antenna_conf.tex <==
\setlength{\baselineskip}{0pt}
\begin{tikzpicture}
{\small\begin{axis}[
xtick={20,40,60,80,100},
ymin=0,ymax=90,xmin=20,xmax=100,
grid=both,
minor tick num = 1,
grid style={mygray},
legend style={anchor=north east,draw=black,fill=white,legend cell align=left,inner sep=1pt,row sep = -3pt,at={(0.995,0.28)}},
%legend pos = {north east},
xlabel={ Number of BS Antennas ($M$)},
ylabel={ Min. Eff. Rate of Non-FL UEs},
legend entries={BL Scheme, Algorithm $1$}
%legend entries={ BL1 Scheme,  BL2 Scheme, Algorithm $1$}
]
%\addlegendimage{mark=x,line width=\lw, draw=mygreen}
\addlegendimage{mark=o,line width=\lw, draw=myred}
\addlegendimage{mark=square,line width=\lw, draw=myblue}
%\addlegendimage{mark=*,line width=\lw, draw=myblack}


\addplot[dashed,mark=o, line width=\lw, draw=myred] table [y=EPA11, x=iter,col sep = comma]{antennaJ4.csv};
\addplot[dashed,mark=square, line width=\lw, draw=myblue] table [y=HD11, x=iter,col sep = comma]{antennaJ4.csv};
%\addplot[dashed,mark=*, line width=\lw, draw=myblack] table [y=FD11, x=iter,col sep = comma]{antennaJ4.csv};
%\addplot[dashed,mark=x, line width=\lw, draw=mygreen] table [y=BL11, x=iter,col sep = comma]{antennaJ4.csv};
\addplot[mark=o, line width=\lw, draw=myred] table [y=EPA22, x=iter,col sep = comma]{antennaJ4.csv};
\addplot[mark=square, line width=\lw, draw=myblue] table [y=HD22, x=iter,col sep = comma]{antennaJ4.csv};
%\addplot[mark=*, line width=\lw, draw=myblack] table [y=FD22, x=iter,col sep = comma]{antennaJ4.csv};
%\addplot[mark=x, line width=\lw, draw=mygreen] table [y=BL22, x=iter,col sep = comma]{antennaJ4.csv};

\node[align=center,fill=white,inner sep=3pt] (NoPC) at (axis cs: 60,83) { $D=250$ m};
%\draw (axis cs: 85,85) arc (70:290: 0.15cm and  0.4cm);
\draw[->,>=latex] (axis cs:70,80) -- (axis cs:80,78);
%\draw[->,>=latex] (axis cs:70,80) -- (axis cs:95,43);
\draw[->,>=latex] (axis cs:70,80) -- (axis cs:78,49);

\node[align=center,fill=white,inner sep=3pt] (NoPC) at (axis cs: 50,10) { $D=125$ m};
%\draw (axis cs: 50,59) arc (70:290: 0.15cm and  0.4cm);
\draw[->,>=latex] (axis cs:47,13) -- (axis cs:35,23);
\draw[->,>=latex] (axis cs:47,13) -- (axis cs:49,54);
%\draw[->,>=latex] (axis cs:47,13) -- (axis cs:59,30);

%\draw[<->,>=latex] (axis cs:97,84) -- (axis cs:97,70);
%\node[align=center,fill=white,inner sep=3pt] (NoPC) at (axis cs: 95,64.5) {$18$\%};
%\draw[<->,>=latex] (axis cs:83,79) -- (axis cs:83,54);
%\node[align=center,fill=white,inner sep=3pt] (NoPC) at (axis cs: 84,48) {$47$\%};

\end{axis}}

%\begin{axis}[
%xtick={20,40,60,80,100},
%ymin=60,ymax=210,xmin=20,xmax=100,
%grid=none,
%minor tick num = 1,
%grid style={mygray},
%legend style={anchor=north east,draw=black,fill=white,legend cell align=left,inner sep=1pt,row sep = -3pt,at={(0.32,0.997)}},
%%legend pos = {north east},
%legend entries={$D=0.125$,$D=0.250$}
%]
%\addlegendimage{dashed,myblack,line width=\lw}
%\addlegendimage{myblack,line width=\lw}
%\end{axis}
\end{tikzpicture}

